Neural Dynamic Successive Cancellation Flip Decoding of Polar Codes

Dynamic successive cancellation flip (DSCF) decoding of polar codes is a powerful algorithm that can achieve the error correction performance of successive cancellation list (SCL) decoding, with a complexity that is close to that of successive cancellation (SC) decoding at practical signal-to-noise ratio (SNR) regimes. However, DSCF decoding requires costly transcendental computations which adversely affect its implementation complexity. In this paper, we first show that a direct application of common approximation schemes on the conventional DSCF decoding results in significant error-correction performance loss. We then introduce a training parameter and propose an approximation scheme which completely removes the need to perform transcendental computations in DSCF decoding, with almost no error-correction performance degradation.

==> Figures/fer_DSCF_N128_K48_CRC16.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
ylabel={FER}, ylabel style={yshift=-0.75em},
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, height=7cm,
thick,
mark size=2.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=perf-legend-DSCF,
  legend columns=2,
]

\addplot[
color=orange,
solid,
mark=o,
thick,
mark size=2.5,
]
table {
	2	0.322
	3	0.034
	4	0.000567568
	5	7.38E-06
};
\addlegendentry{Ideal DSCF, $\omega=1$}

\addplot[
color=orange,
dashdotted,
mark=o,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	0.1683
	3	0.0079
	4	5.39E-05
};
\addlegendentry{Ideal DSCF, $\omega=2$}

\addplot[
color=blue,
solid,
mark=square,
thick,
mark size=2.5,
]
table {
	2	0.3422
	3	0.0381
	4	0.000689655
	5	7.46E-06
};
\addlegendentry{DSCF using (\ref{equ:DSCF:DSCF_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=blue,
dashdotted,
mark=square,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	0.1962
	3	9.30E-03
	4	7.05E-05
};
\addlegendentry{DSCF using (\ref{equ:DSCF:DSCF_LL}), $\omega=2$, $m_\omega=64$}

\addplot[
color=black,
solid,
mark=triangle,
thick,
mark size=2.5,
]
table {	
	2	0.3789
	3	0.0498
	4	0.001157895
	5	1.31E-05	
};
\addlegendentry{DSCF using (\ref{equ:DSCF:DSCF_LL_HW}), $\omega=1$, $m_\omega=8$}

\addplot[
color=black,
dashdotted,
mark=triangle,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	0.2381
	3	1.97E-02
	4	0.000377358	
	5	5.23E-06
};
\addlegendentry{DSCF using (\ref{equ:DSCF:DSCF_LL_HW}), $\omega=2$, $m_\omega=64$}

\coordinate (spypoint1) at (axis cs:4.25,0.8e-4);
\coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);

\coordinate (spypoint2) at (axis cs:4,0.7e-3);
\coordinate (magnifyglass2) at (axis cs:4.8,7e-2);
\end{axis}
\spy [blue, width=3.5cm, height=1.4cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [blue, width=1cm, height=2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> Figures/fer_NCPBP_N128_K48_CRC16.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
ylabel={FER}, ylabel style={yshift=-0.75em},
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, height=7cm,
thick,
mark size=2.5,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=perf-legend-NDSCF,
  legend columns=2,
]

\addplot[
color=orange,
solid,
mark=o,
thick,
mark size=2.5,
]
table {
	2	0.322
	3	0.034
	4	0.000567568
	5	7.38E-06
};
\addlegendentry{\hspace*{-5pt}Ideal DSCF, $\omega=1$}

\addplot[
color=orange,
dashdotted,
mark=o,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	0.1683
	3	0.0079
	4	5.39E-05
};
\addlegendentry{\hspace*{-5pt}Ideal DSCF, $\omega=2$}

\addplot[
color=red,
solid,
mark=diamond,
thick,
mark size=2.5,
]
table {
	2	0.3462
	3	0.0365
	4	0.00075
	5	7.38E-06	
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=red,
dashdotted,
mark=diamond,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	0.185
	3	0.01
	4	9.22669E-05
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_LL}), $\omega=2$, $m_\omega=64$}

\addplot[
color=cyan,
solid,
mark=star,
thick,
mark size=2.5,
]
table {
2	0.3475
3	0.0373
4	0.000772727
5	7.80E-06
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_HW_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=cyan,
dashdotted,
mark=star,
mark options={solid},
thick,
mark size=2.5,
]
table {
2	0.2295
3	0.013
4	0.000101416
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_HW_LL}), $\omega=2$, $m_\omega=64$}

\coordinate (spypoint1) at (axis cs:4.25,0.8e-4);
\coordinate (magnifyglass1) at (axis cs:2.6,1.5e-5);

\coordinate (spypoint2) at (axis cs:4,0.7e-3);
\coordinate (magnifyglass2) at (axis cs:4.8,7e-2);
\end{axis}
\spy [blue, width=3.5cm, height=1.4cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [blue, width=1cm, height=2cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> Figures/latency_NCPBP_N128_K48_CRC16.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
ylabel={Average Decoding Attempts}, ylabel style={yshift=-0.75em},
xtick={1,2,3,4,5},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, height=5.5cm,
thick,
mark size=2.5,
legend cell align={left},
legend style={
	at={(1,1)},
	anchor=north east,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=latency-legend-NDSCF,
  legend columns=2,
]

\addplot[
color=blue,
solid,
mark=square,
thick,
mark size=2.5,
]
table {
2	4.3601
3	1.5316
4	1.028
5	1.000753358
};
\addlegendentry{\hspace*{-5pt}DSCF using (\ref{equ:DSCF:DSCF_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=blue,
dashdotted,
mark=square,
mark options={solid},
thick,
mark size=2.5,
]
table {
2	37.9194
3	3.4292
4	1.046457364
5	1.0001
};
\addlegendentry{\hspace*{-5pt}DSCF using (\ref{equ:DSCF:DSCF_LL}), $\omega=2$, $m_\omega=64$}

\addplot[
color=red,
solid,
mark=diamond,
thick,
mark size=2.5,
]
table {
2	4.3763
3	1.5316
4	1.027758621
5	1.000771509
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=red,
dashdotted,
mark=diamond,
mark options={solid},
thick,
mark size=2.5,
]
table {
2	37.89
3	3.5873
4	1.05E+00
5	1.0001
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_LL}), $\omega=2$, $m_\omega=64$}

\addplot[
color=cyan,
solid,
mark=star,
thick,
mark size=2.5,
]
table {
	2	4.4062
	3	1.518
	4	1.02619697
	5	1.0001
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_HW_LL}), $\omega=1$, $m_\omega=8$}

\addplot[
color=cyan,
dashdotted,
mark=star,
mark options={solid},
thick,
mark size=2.5,
]
table {
	2	37.89
	3	3.5873
	4	1.05E+00
	5	1.0001
};
\addlegendentry{\hspace*{-5pt}NDSCF using (\ref{equ:NDSCF:NDSCF_HW_LL}), $\omega=2$, $m_\omega=64$}


%\coordinate (spypoint1) at (axis cs:4.5,1.2);
%\coordinate (magnifyglass1) at (axis cs:4.11,120);
\end{axis}
%\spy [blue, width=3.8cm, height=1cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

\end{tikzpicture}

